Relativistic Dynamics of Centrifugally Accelerated Particles Along Rotating Dipolar Trajectories

We study a bead that slides without friction along a field line of a rigidly rotating dipole, as an idealized model of a particle in a pulsar magnetosphere. The centrifugal force pushes the bead away from the rotation axis. Wherever the line reaches a local maximum of its distance from that axis inside the light cylinder, the bead can therefore oscillate about that point. For arbitrary magnetic inclination and azimuth the equilibrium angles are the roots of a cubic; we give their stability and the range of lines on which they lie between the star and the light cylinder. At the cylinder the outcome depends on how the line bends: on a line that leads the rotation the bead approaches the cylinder only asymptotically, whereas on a trailing line it crosses in a finite time at subluminal speed. Wells become more common as the magnetic axis tilts towards orthogonality, but they rarely lie between a stellar footpoint and the first crossing of the cylinder, and a bead whose Jacobi energy exceeds its rest energy passes all of them. A simple score for emission from the outer magnetosphere is largest at inclinations between about 60 and 75 degrees, depending on the assumed yield; this range mainly reflects how many of the sampled lines reach the cylinder. Published radio and gamma-ray inclinations for the same pulsars differ by more than the effect we look for, so present samples cannot test it.

==> bead_regimes_plot.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\draw[black!14,very thin] plot coordinates {(0.900,4.050) (7.550,4.050)};
\node[anchor=east] at (0.860,4.050) {0};
\draw[black!14,very thin] plot coordinates {(0.900,5.118) (7.550,5.118)};
\node[anchor=east] at (0.860,5.118) {0.5};
\draw[black!14,very thin] plot coordinates {(0.900,6.186) (7.550,6.186)};
\node[anchor=east] at (0.860,6.186) {1};
\draw[black!65,thin] plot coordinates {(0.900,4.050) (7.550,4.050)};
\draw[black!65,thin] plot coordinates {(0.900,4.050) (0.900,6.400)};
\node[anchor=north] at (0.900,4.010) {0};
\draw[black!65,thin] plot coordinates {(0.900,4.050) (0.900,4.005)};
\node[anchor=north] at (2.562,4.010) {4};
\draw[black!65,thin] plot coordinates {(2.562,4.050) (2.562,4.005)};
\node[anchor=north] at (4.225,4.010) {8};
\draw[black!65,thin] plot coordinates {(4.225,4.050) (4.225,4.005)};
\node[anchor=north] at (5.888,4.010) {12};
\draw[black!65,thin] plot coordinates {(5.888,4.050) (5.888,4.005)};
\node[anchor=north] at (7.550,4.010) {16};
\draw[black!65,thin] plot coordinates {(7.550,4.050) (7.550,4.005)};
\node[rotate=90] at (0.020,5.210) {$\rho/\rho_{\rm LC}$};
\draw[blue!60!black,line width=.85pt] plot coordinates {(0.900,4.140) (0.942,4.140) (0.983,4.141) (1.025,4.142) (1.066,4.143) (1.108,4.145) (1.149,4.148) (1.191,4.151) (1.232,4.154) (1.274,4.158) (1.316,4.162) (1.357,4.167) (1.399,4.173) (1.440,4.179) (1.482,4.186) (1.523,4.193) (1.565,4.201) (1.607,4.210) (1.648,4.219) (1.690,4.230) (1.731,4.241) (1.773,4.254) (1.814,4.267) (1.856,4.281) (1.898,4.297) (1.939,4.313) (1.981,4.331) (2.022,4.351) (2.064,4.372) (2.105,4.395) (2.147,4.419) (2.188,4.445) (2.230,4.473) (2.272,4.504) (2.313,4.536) (2.355,4.572) (2.396,4.609) (2.438,4.650) (2.479,4.693) (2.521,4.739) (2.562,4.789) (2.604,4.841) (2.646,4.897) (2.687,4.956) (2.729,5.017) (2.770,5.082) (2.812,5.149) (2.853,5.218) (2.895,5.289) (2.937,5.361) (2.978,5.432) (3.020,5.503) (3.061,5.572) (3.103,5.639) (3.144,5.702) (3.186,5.761) (3.228,5.816) (3.269,5.866) (3.311,5.912) (3.352,5.952) (3.394,5.988) (3.435,6.019) (3.477,6.046) (3.518,6.069) (3.560,6.088) (3.602,6.105) (3.643,6.119) (3.685,6.131) (3.726,6.140) (3.768,6.149) (3.809,6.155) (3.851,6.161) (3.893,6.165) (3.934,6.169) (3.976,6.172) (4.017,6.175) (4.059,6.177) (4.100,6.179) (4.142,6.180) (4.183,6.181) (4.225,6.182) (4.267,6.183) (4.308,6.184) (4.350,6.184) (4.391,6.184) (4.433,6.185) (4.474,6.185) (4.516,6.185) (4.558,6.186) (4.599,6.186) (4.641,6.186) (4.682,6.186) (4.724,6.186) (4.765,6.186) (4.807,6.186) (4.848,6.186) (4.890,6.186) (4.932,6.186) (4.973,6.186) (5.015,6.186) (5.056,6.186) (5.098,6.186) (5.139,6.186) (5.181,6.186) (5.223,6.186) (5.264,6.186) (5.306,6.186) (5.347,6.186) (5.389,6.186) (5.430,6.186) (5.472,6.186) (5.513,6.186) (5.555,6.186) (5.597,6.186) (5.638,6.186) (5.680,6.186) (5.721,6.186) (5.763,6.186) (5.804,6.186) (5.846,6.186) (5.888,6.186) (5.929,6.186) (5.971,6.186) (6.012,6.186) (6.054,6.186) (6.095,6.186) (6.137,6.186) (6.178,6.186) (6.220,6.186) (6.262,6.186) (6.303,6.186) (6.345,6.186) (6.386,6.186) (6.428,6.186) (6.469,6.186) (6.511,6.186) (6.553,6.186) (6.594,6.186) (6.636,6.186) (6.677,6.186) (6.719,6.186) (6.760,6.186) (6.802,6.186) (6.843,6.186) (6.885,6.186) (6.927,6.186) (6.968,6.186) (7.010,6.186) (7.051,6.186) (7.093,6.186) (7.134,6.186) (7.176,6.186) (7.218,6.186) (7.259,6.186) (7.301,6.186) (7.342,6.186) (7.384,6.186) (7.425,6.186) (7.467,6.186) (7.508,6.186) (7.550,6.186)};
\draw[black!50,dashed] plot coordinates {(0.900,6.186) (7.550,6.186)};
\draw[orange!80!black,line width=.85pt] plot coordinates {(0.900,4.156) (0.942,4.156) (0.983,4.157) (1.025,4.159) (1.066,4.162) (1.108,4.166) (1.149,4.170) (1.191,4.176) (1.232,4.182) (1.274,4.190) (1.316,4.198) (1.357,4.208) (1.399,4.220) (1.440,4.232) (1.482,4.246) (1.523,4.262) (1.565,4.280) (1.607,4.300) (1.648,4.322) (1.690,4.346) (1.731,4.373) (1.773,4.403) (1.814,4.436) (1.856,4.473) (1.898,4.514) (1.939,4.559) (1.981,4.608) (2.022,4.663) (2.064,4.723) (2.105,4.788) (2.147,4.859) (2.188,4.936) (2.230,5.019) (2.272,5.108) (2.313,5.202) (2.355,5.301) (2.396,5.403) (2.438,5.507) (2.479,5.611) (2.521,5.713) (2.562,5.811) (2.604,5.902) (2.646,5.984) (2.687,6.054) (2.729,6.111) (2.770,6.152) (2.812,6.178) (2.853,6.186) (2.895,6.178) (2.937,6.153) (2.978,6.111) (3.020,6.055) (3.061,5.985) (3.103,5.903) (3.144,5.812) (3.186,5.714) (3.228,5.612) (3.269,5.508) (3.311,5.404) (3.352,5.302) (3.394,5.203) (3.435,5.109) (3.477,5.020) (3.518,4.937) (3.560,4.860) (3.602,4.789) (3.643,4.723) (3.685,4.663) (3.726,4.609) (3.768,4.559) (3.809,4.514) (3.851,4.474) (3.893,4.437) (3.934,4.403) (3.976,4.373) (4.017,4.346) (4.059,4.322) (4.100,4.300) (4.142,4.280) (4.183,4.262) (4.225,4.246) (4.267,4.232) (4.308,4.220) (4.350,4.208) (4.391,4.199) (4.433,4.190) (4.474,4.182) (4.516,4.176) (4.558,4.170) (4.599,4.166) (4.641,4.162) (4.682,4.159) (4.724,4.157) (4.765,4.156) (4.807,4.156) (4.848,4.156) (4.890,4.157) (4.932,4.159) (4.973,4.162) (5.015,4.166) (5.056,4.170) (5.098,4.176) (5.139,4.182) (5.181,4.190) (5.223,4.198) (5.264,4.208) (5.306,4.219) (5.347,4.232) (5.389,4.246) (5.430,4.262) (5.472,4.280) (5.513,4.299) (5.555,4.321) (5.597,4.346) (5.638,4.373) (5.680,4.403) (5.721,4.436) (5.763,4.473) (5.804,4.514) (5.846,4.559) (5.888,4.608) (5.929,4.662) (5.971,4.722) (6.012,4.787) (6.054,4.859) (6.095,4.936) (6.137,5.019) (6.178,5.107) (6.220,5.201) (6.262,5.300) (6.303,5.402) (6.345,5.506) (6.386,5.610) (6.428,5.713) (6.469,5.811) (6.511,5.902) (6.553,5.983) (6.594,6.054) (6.636,6.110) (6.677,6.152) (6.719,6.178) (6.760,6.186) (6.802,6.178) (6.843,6.153) (6.885,6.112) (6.927,6.055) (6.968,5.985) (7.010,5.904) (7.051,5.813) (7.093,5.715) (7.134,5.613) (7.176,5.509) (7.218,5.404) (7.259,5.302) (7.301,5.204) (7.342,5.110) (7.384,5.021) (7.425,4.937) (7.467,4.860) (7.508,4.789) (7.550,4.724)};
\draw[orange!80!black,fill=white] (2.854,6.186) circle (1.3pt);
\draw[orange!80!black,fill=white] (6.761,6.186) circle (1.3pt);
\node[anchor=west,font=\small] at (0.660,7.030) {(a) Approach to the cylinder and planar return};
\draw[blue!60!black,thick] plot coordinates {(1.000,6.650) (1.450,6.650)};
\node[anchor=west] at (1.500,6.650) {Leading, $\phi_m=100^\circ$};
\draw[orange!80!black,thick] plot coordinates {(4.280,6.650) (4.730,6.650)};
\node[anchor=west] at (4.780,6.650) {Planar, $\phi_m=0^\circ$};
\draw[black!14,very thin] plot coordinates {(0.900,0.633) (7.550,0.633)};
\node[anchor=east] at (0.860,0.633) {60};
\draw[black!14,very thin] plot coordinates {(0.900,1.549) (7.550,1.549)};
\node[anchor=east] at (0.860,1.549) {90};
\draw[black!14,very thin] plot coordinates {(0.900,2.464) (7.550,2.464)};
\node[anchor=east] at (0.860,2.464) {120};
\draw[black!65,thin] plot coordinates {(0.900,0.450) (7.550,0.450)};
\draw[black!65,thin] plot coordinates {(0.900,0.450) (0.900,2.800)};
\node[anchor=north] at (0.900,0.410) {0};
\draw[black!65,thin] plot coordinates {(0.900,0.450) (0.900,0.405)};
\node[anchor=north] at (2.375,0.410) {5};
\draw[black!65,thin] plot coordinates {(2.375,0.450) (2.375,0.405)};
\node[anchor=north] at (3.851,0.410) {10};
\draw[black!65,thin] plot coordinates {(3.851,0.450) (3.851,0.405)};
\node[anchor=north] at (5.326,0.410) {15};
\draw[black!65,thin] plot coordinates {(5.326,0.450) (5.326,0.405)};
\node[anchor=north] at (6.801,0.410) {20};
\draw[black!65,thin] plot coordinates {(6.801,0.450) (6.801,0.405)};
\node[rotate=90] at (0.020,1.610) {$\theta$ (degrees)};
\draw[teal!75!black,line width=.85pt] plot coordinates {(0.900,0.633) (0.928,0.637) (0.955,0.647) (0.983,0.663) (1.011,0.685) (1.039,0.713) (1.066,0.745) (1.094,0.782) (1.122,0.822) (1.149,0.865) (1.177,0.910) (1.205,0.958) (1.232,1.006) (1.260,1.054) (1.288,1.103) (1.316,1.152) (1.343,1.200) (1.371,1.247) (1.399,1.294) (1.426,1.340) (1.454,1.385) (1.482,1.430) (1.510,1.474) (1.537,1.518) (1.565,1.562) (1.593,1.605) (1.620,1.649) (1.648,1.692) (1.676,1.737) (1.704,1.781) (1.731,1.826) (1.759,1.872) (1.787,1.919) (1.814,1.967) (1.842,2.015) (1.870,2.064) (1.898,2.114) (1.925,2.164) (1.953,2.213) (1.981,2.263) (2.008,2.310) (2.036,2.356) (2.064,2.400) (2.091,2.439) (2.119,2.475) (2.147,2.506) (2.175,2.532) (2.202,2.551) (2.230,2.564) (2.258,2.570) (2.285,2.570) (2.313,2.561) (2.341,2.545) (2.369,2.521) (2.396,2.489) (2.424,2.448) (2.452,2.399) (2.479,2.341) (2.507,2.274) (2.535,2.198) (2.563,2.112) (2.590,2.017) (2.618,1.913) (2.646,1.801) (2.673,1.683) (2.701,1.563) (2.729,1.443) (2.756,1.327) (2.784,1.219) (2.812,1.120) (2.840,1.030) (2.867,0.951) (2.895,0.881) (2.923,0.820) (2.950,0.769) (2.978,0.726) (3.006,0.692) (3.034,0.666) (3.061,0.647) (3.089,0.637) (3.117,0.633) (3.144,0.637) (3.172,0.647) (3.200,0.663) (3.228,0.685) (3.255,0.713) (3.283,0.745) (3.311,0.782) (3.338,0.822) (3.366,0.865) (3.394,0.910) (3.421,0.958) (3.449,1.006) (3.477,1.054) (3.505,1.103) (3.532,1.152) (3.560,1.200) (3.588,1.247) (3.615,1.294) (3.643,1.340) (3.671,1.385) (3.699,1.430) (3.726,1.474) (3.754,1.518) (3.782,1.562) (3.809,1.605) (3.837,1.649) (3.865,1.692) (3.893,1.737) (3.920,1.781) (3.948,1.826) (3.976,1.872) (4.003,1.919) (4.031,1.967) (4.059,2.015) (4.086,2.064) (4.114,2.114) (4.142,2.164) (4.170,2.213) (4.197,2.263) (4.225,2.310) (4.253,2.356) (4.280,2.400) (4.308,2.439) (4.336,2.475) (4.364,2.506) (4.391,2.532) (4.419,2.551) (4.447,2.564) (4.474,2.570) (4.502,2.570) (4.530,2.561) (4.558,2.545) (4.585,2.521) (4.613,2.489) (4.641,2.448) (4.668,2.399) (4.696,2.341) (4.724,2.274) (4.751,2.198) (4.779,2.112) (4.807,2.017) (4.835,1.913) (4.862,1.801) (4.890,1.683) (4.918,1.563) (4.945,1.443) (4.973,1.327) (5.001,1.219) (5.029,1.120) (5.056,1.030) (5.084,0.951) (5.112,0.881) (5.139,0.820) (5.167,0.769) (5.195,0.726) (5.223,0.692) (5.250,0.666) (5.278,0.647) (5.306,0.637) (5.333,0.633) (5.361,0.637) (5.389,0.647) (5.416,0.663) (5.444,0.685) (5.472,0.713) (5.500,0.745) (5.527,0.782) (5.555,0.822) (5.583,0.865) (5.610,0.910) (5.638,0.958) (5.666,1.006) (5.694,1.054) (5.721,1.103) (5.749,1.152) (5.777,1.200) (5.804,1.247) (5.832,1.294) (5.860,1.340) (5.888,1.385) (5.915,1.430) (5.943,1.474) (5.971,1.518) (5.998,1.562) (6.026,1.605) (6.054,1.649) (6.081,1.692) (6.109,1.737) (6.137,1.781) (6.165,1.826) (6.192,1.872) (6.220,1.919) (6.248,1.967) (6.275,2.015) (6.303,2.064) (6.331,2.114) (6.359,2.164) (6.386,2.213) (6.414,2.263) (6.442,2.310) (6.469,2.356) (6.497,2.400) (6.525,2.439) (6.553,2.475) (6.580,2.506) (6.608,2.532) (6.636,2.551) (6.663,2.564) (6.691,2.570) (6.719,2.570) (6.746,2.561) (6.774,2.545) (6.802,2.521) (6.830,2.489) (6.857,2.448) (6.885,2.399) (6.913,2.341) (6.940,2.274) (6.968,2.198) (6.996,2.112) (7.024,2.017) (7.051,1.913) (7.079,1.801) (7.107,1.683) (7.134,1.563) (7.162,1.443) (7.190,1.327) (7.218,1.219) (7.245,1.120) (7.273,1.030) (7.301,0.951) (7.328,0.881) (7.356,0.820) (7.384,0.769) (7.411,0.726) (7.439,0.692) (7.467,0.666) (7.495,0.647) (7.522,0.637) (7.550,0.633)};
\draw[black!55,dashed] plot coordinates {(0.900,1.610) (7.550,1.610)};
\node[anchor=west,font=\small] at (0.660,3.120) {(b) Oscillation about equilibrium};
\node[] at (4.150,-0.170) {Laboratory time, $\Omega t$};
\end{tikzpicture}

